Water waves generated by a moving bottom

Tsunamis are often generated by a moving sea bottom. This paper deals with the case where the tsunami source is an earthquake. The linearized water-wave equations are solved analytically for various sea bottom motions. Numerical results based on the analytical solutions are shown for the free-surface profiles, the horizontal and vertical velocities as well as the bottom pressure.

==> fig2mod.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Fri Apr 21 12:39:00 CEST 2006
\unitlength 1mm
\def\Dv{\mathbf{D}}

\begin{picture}(83.75,84.38)(0,0)

\linethickness{0.55mm}
%Polygon 0 1(10.00,54.38)(80.00,54.38) 
\put(10.00,54.38){\line(1,0){70.00}}
\put(80.00,54.38){\vector(1,0){0.12}}
%End Polygon

\linethickness{0.55mm}
%Polygon 0 1(10.00,54.38)(36.25,74.38) 
\multiput(10.00,54.38)(0.16,0.12){167}{\line(1,0){0.16}}
\put(36.25,74.38){\vector(4,3){0.12}}
%End Polygon

\put(83.75,54.38){\makebox(0,0)[cc]{$x$}}

\put(33.13,77.50){\makebox(0,0)[cc]{$y$}}

\linethickness{0.45mm}
%Polygon 0 1(10.00,-0.63)(10.00,84.38) 
\put(10.00,-0.63){\line(0,1){85.00}}
\put(10.00,84.38){\vector(0,1){0.12}}
%End Polygon

\put(6.25,83.75){\makebox(0,0)[cc]{$z$}}

\put(5.63,54.38){\makebox(0,0)[cc]{$O$}}

\linethickness{0.15mm}
%Polygon 0 0(20.63,37.50)(10.00,10.00) 
\multiput(10.00,10.00)(0.12,0.31){89}{\line(0,1){0.31}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(10.00,10.00)(64.38,10.00) 
\put(10.00,10.00){\line(1,0){54.38}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(75.01,37.50)(64.38,10.00) 
\multiput(64.38,10.00)(0.12,0.31){89}{\line(0,1){0.31}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(64.38,10.00)(75.01,18.13) 
\multiput(64.38,10.00)(0.16,0.12){68}{\line(1,0){0.16}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(75.01,37.50)(75.01,18.13) 
\put(75.01,18.13){\line(0,1){19.37}}
%End Polygon

\put(68.76,15.63){\makebox(0,0)[cc]{$\delta$}}

\linethickness{0.15mm}
%Ellipse 0 0(65.01,10.63)(5.00)(5.00)  arcStart=33.690067525979785 arcExtent=46.847610265994604
\multiput(66.37,12.73)(0.12,-0.12){6}{\line(1,0){0.12}}
\multiput(65.42,13.10)(0.32,-0.12){3}{\line(1,0){0.32}}
%End Ellipse

\linethickness{0.25mm}
%Polygon 0 1(30.63,18.75)(40.63,31.88) 
\multiput(30.63,18.75)(0.12,0.16){83}{\line(0,1){0.16}}
\put(40.63,31.88){\vector(3,4){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(30.63,18.75)(48.13,26.25) dash=1.00
\multiput(30.63,18.75)(1.84,0.79){10}{\multiput(0,0)(0.31,0.13){3}{\line(1,0){0.31}}}
%End Polygon

\put(25.01,13.13){\makebox(0,0)[cc]{Fault plane}}

\put(31.88,58.76){\makebox(0,0)[cc]{Free surface}}

\put(42.51,30.63){\makebox(0,0)[cc]{$\Dv$}}

\linethickness{0.15mm}
%Polygon 0 1(21.26,18.75)(58.13,18.75) 
\put(21.26,18.75){\line(1,0){36.87}}
\put(58.13,18.75){\vector(1,0){0.12}}
%End Polygon

\put(55.01,16.25){\makebox(0,0)[cc]{$x'$}}

\linethickness{0.15mm}
%Ellipse 0 0(32.51,20.94)(7.50)(4.38)  arcStart=10.619655276155134 arcExtent=54.60520415501295
\multiput(35.93,21.84)(0.13,-0.25){2}{\line(0,-1){0.25}}
\multiput(35.47,22.29)(0.12,-0.11){4}{\line(1,0){0.12}}
\multiput(34.84,22.66)(0.21,-0.12){3}{\line(1,0){0.21}}
\multiput(34.08,22.93)(0.38,-0.14){2}{\line(1,0){0.38}}
%End Ellipse

\put(37.51,23.13){\makebox(0,0)[cc]{$\phi$}}

\linethickness{0.15mm}
%Ellipse 0 0(31.88,19.06)(7.50)(5.63)  arcStart=-2.2025981617658057 arcExtent=42.008169254031
\multiput(35.55,19.64)(0.08,-0.68){1}{\line(0,-1){0.68}}
\multiput(35.26,20.29)(0.15,-0.32){2}{\line(0,-1){0.32}}
\multiput(34.76,20.86)(0.12,-0.14){4}{\line(0,-1){0.14}}
%End Ellipse

\linethickness{0.15mm}
%Ellipse 0 0(33.76,18.13)(5.00)(7.50)  arcStart=8.130102354155978 arcExtent=36.86989764584402
\multiput(36.00,19.81)(0.12,-0.57){2}{\line(0,-1){0.57}}
\multiput(35.53,20.78)(0.12,-0.24){4}{\line(0,-1){0.24}}
%End Ellipse

\put(39.38,20.00){\makebox(0,0)[cc]{$\theta$}}

\put(49.38,14.38){\makebox(0,0)[cc]{}}

\linethickness{0.15mm}
%Polygon 0 0(30.63,18.75)(30.63,33.13) dash=1.00
\multiput(30.63,18.75)(0,1.92){8}{\line(0,1){0.96}}
%End Polygon

\put(31.88,7.50){\makebox(0,0)[cc]{$L$}}

\put(66.26,26.25){\makebox(0,0)[cc]{$W$}}

\linethickness{0.15mm}
%Polygon 0 0(20.63,37.50)(75.01,37.50) 
\put(20.63,37.50){\line(1,0){54.38}}
%End Polygon

\end{picture}


==> figok.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Fri Nov 25 16:19:35 CET 2005
\unitlength 1mm
\begin{picture}(71.25,68.75)(0,0)

\linethickness{0.50mm}
%Polygon 1 0(9.38,68.75)(9.38,0.00) 
\put(9.38,0.00){\line(0,1){68.75}}
\put(9.38,68.75){\vector(0,1){0.12}}
%End Polygon

\put(4.38,68.13){\makebox(0,0)[cc]{$x_3$}}

\linethickness{0.50mm}
%Polygon 0 1(9.38,45.63)(65.00,27.50) 
\multiput(9.38,45.63)(0.37,-0.12){151}{\line(1,0){0.37}}
\put(65.00,27.50){\vector(3,-1){0.12}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(9.38,15.00)(49.38,1.88) 
\multiput(9.38,15.00)(0.37,-0.12){109}{\line(1,0){0.37}}
%End Polygon

\put(64.38,25.63){\makebox(0,0)[cc]{$x_1$}}

\linethickness{0.50mm}
%Polygon 0 1(9.38,45.63)(35.63,60.00) 
\multiput(9.38,45.63)(0.22,0.12){120}{\line(1,0){0.22}}
\put(35.63,60.00){\vector(2,1){0.12}}
%End Polygon

\put(35.63,63.13){\makebox(0,0)[cc]{$x_2$}}

\put(4.38,45.63){\makebox(0,0)[cc]{$O$}}

\put(0.63,15.00){\makebox(0,0)[cc]{$x_3=-d$}}

\linethickness{0.15mm}
%Polygon 0 0(49.38,1.87)(65.00,10.63) 
\multiput(49.38,1.87)(0.21,0.12){73}{\line(1,0){0.21}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(65.00,10.63)(65.00,18.75) 
\put(65.00,10.63){\line(0,1){8.13}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(65.00,18.75)(49.38,1.88) 
\multiput(49.38,1.88)(0.12,0.13){130}{\line(0,1){0.13}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(25.00,31.88)(65.00,18.75) 
\multiput(25.00,31.88)(0.37,-0.12){109}{\line(1,0){0.37}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(25.00,31.88)(9.38,15.00) 
\multiput(9.38,15.00)(0.12,0.13){130}{\line(0,1){0.13}}
%End Polygon

\put(60.00,10.00){\makebox(0,0)[cc]{$\delta$}}

\linethickness{0.15mm}
%Ellipse 0 0(52.19,5.63)(9.38)(12.50)  arcStart=4.573921259900861 arcExtent=27.701723054676773
\multiput(56.74,7.12)(0.12,-0.99){1}{\line(0,-1){0.99}}
\multiput(56.50,8.07)(0.12,-0.48){2}{\line(0,-1){0.48}}
\multiput(56.15,8.96)(0.12,-0.30){3}{\line(0,-1){0.30}}
%End Ellipse

\put(27.50,5.63){\makebox(0,0)[cc]{$L$}}

\put(53.13,11.88){\makebox(0,0)[cc]{$W$}}

\linethickness{0.45mm}
%Polygon 0 1(32.50,16.88)(41.25,13.75) 
\multiput(32.50,16.88)(0.34,-0.12){26}{\line(1,0){0.34}}
\put(41.25,13.75){\vector(3,-1){0.12}}
%End Polygon

\linethickness{0.45mm}
%Polygon 0 1(32.50,16.88)(37.50,23.13) 
\multiput(32.50,16.88)(0.12,0.15){42}{\line(0,1){0.15}}
\put(37.50,23.13){\vector(3,4){0.12}}
%End Polygon

\put(40.00,11.25){\makebox(0,0)[cc]{$U_1$}}

\put(40.00,20.63){\makebox(0,0)[cc]{$U_2$}}

\linethickness{0.45mm}
%Polygon 0 1(32.50,16.88)(26.88,23.13) 
\multiput(26.88,23.13)(0.12,-0.13){47}{\line(0,-1){0.13}}
\put(26.88,23.13){\vector(-1,1){0.12}}
%End Polygon

\put(22.50,20.63){\makebox(0,0)[cc]{$U_3$}}

\linethickness{0.20mm}
%Polygon 0 0(28.75,56.25)(71.25,42.50) 
\multiput(28.75,56.25)(0.37,-0.12){115}{\line(1,0){0.37}}
%End Polygon

\linethickness{0.20mm}
%Polygon 0 0(52.50,31.25)(71.25,42.50) 
\multiput(52.50,31.25)(0.20,0.12){94}{\line(1,0){0.20}}
%End Polygon

\put(49.38,40.00){\makebox(0,0)[cc]{Free surface}}

\end{picture}

